$N^*$ Production from $e^+e^-$ Annihilations

Up to now, the $N^*$ production from $e^+e^-$ annihilations has been studied only around charmonium region. Charmonium decays to $N^*$s are analogous to (time-like) EM form factors in that the charm quark annihilation provides a nearly pointlike (ggg) current. Complementary to other sources, such as $\pi N$, $eN$ and $\gamma N$ reactions, this new source for $N^*$ spectroscopy has a few advantages, such as an isospin filter and a low spin filter. The experimental results on $N^*$ from $e^+e^-$ annihilations and their phenomenological implications are reviewed. Possible new sources on $N^*$ production from $e^+e^-$ annihilations are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

